ENGRAM: Reliability-Weighted Latent Fusion and Occlusion-Aware Layered Readout for Video World Models

Camera-conditioned video world models aim to generate 3D-consistent videos from a single image along specified camera trajectories. However, set-union updates in latent spatial memory leave repeated observations unconsolidated, while frontmost-only readout limits simultaneous access to stored evidence at different depths. To address these limitations, we present ENGRAM, a latent spatial memory framework combining reliability-weighted latent fusion and occlusion-aware layered readout. Specifically, recursive fusion integrates geometrically and visually compatible observations in a channel-normalized latent space, consolidating repeated evidence into a shared scene representation. Layered readout exposes multiple depth-ordered latent candidates with their reliability and availability at each target cell. This gives the generator access to information from multiple surfaces as visibility changes. Explicit camera rays provide viewpoint information independently of memory coverage, while geometric consistency constraints guide memory updates. Memory retrieval uses a single projection at latent resolution, avoiding intermediate RGB rendering and VAE re-encoding. We adapt a pretrained video generator using only 256 training scenes. On 100 RealEstate10K test scenes, ENGRAM improves novel-view-synthesis and closed-loop PSNRs over Spatia by 0.82 and 4.48 dB, respectively. On a 200-case WorldScore evaluation subset, it achieves an average score of 67.78, exceeding Spatia by 3.31 points. Project page: https://wchkoutian.github.io/engram-website/.

==> engram/figure_text/qual_captions_closedloop.tex <==
\caption{\textbf{Closed-loop revisit on RealEstate10K.}
Starting from the input $I_0$, the camera follows the dataset trajectory for
81 frames and then returns; frame 152 should reproduce the input view.
\emph{Camera path} is a top-down view of the outbound route (blue: start,
orange: farthest pose; triangles show heading), and \emph{farthest view} is
\Engram{}'s frame 80, showing that the camera has left the input view. The five
right-hand columns show each method's returned frame with its PSNR against $I_0$.
All frames are archived outputs, uniformly resized, without enhancement.
Scenes were chosen after inspecting 26 test scenes to cover different scene types
and to make the differences visible.
Table~\ref{tab:re10k} reports all scenes.
$^\dagger$Our reproduction.}
\label{fig:qual_closedloop}


==> engram/figure_text/qual_captions_failure.tex <==
\caption{\textbf{Failure cases of \Engram{}.}
(a) When the path opens onto a room that the input never showed, \Engram{}
generates content that disagrees with the ground truth and scores below Spatia
on this scene.
(b) Late in the rollout a dark occluder appears that is not in the scene.
Rows show eight aligned frames ($t=10,20,\ldots,80$) for the ground truth
and five methods. Both examples come from the same test set and protocol as
Fig.~\ref{fig:qual_nvs}.
$^\dagger$Our reproduction.}
\label{fig:qual_failure}


==> engram/figure_text/qual_captions_nvs.tex <==
\caption{\textbf{Novel-view synthesis along the dataset trajectory.}
Each block shows the input, the top-down camera path, and eight frames
($t=10,20,\ldots,80$) of the ground truth and five methods for one
RealEstate10K test scene. Panels (a)--(b) are shown here; (c)--(d) continue
on the next page. The value
under each method name is that scene's mean PSNR over frames 1--80. Differences
in this setting are smaller than in the closed-loop setting, consistent with
Table~\ref{tab:re10k}.
$^\dagger$Our reproduction.}
\label{fig:qual_nvs}


==> engram/figure_text/qual_captions_worldscore.tex <==
\caption{\textbf{WorldScore generation across six methods.}
Each scene block shows one shared input and frames 27 and 80 of each
81-frame rollout, with methods aligned in columns.
All images are archived outputs, uniformly resized.
$^\dagger$Our reproduction.}
\label{fig:qual_worldscore}

